Formalizing Time4sys using parametric timed automata

Critical real-time systems must be verified to avoid the risk of dramatic consequences in case of failure. Thales developed an open formalism Time4sys to model real-time systems, with expressive features such as periodic or sporadic tasks, task dependencies, distributed systems, etc. However, Time4sys does not natively allow for a formal reasoning. In this work, we present a translation from Time4sys to (parametric) timed automata, so as to allow for a formal verification.

==> figures/periodic.tex <==
%
 %
 %
 %
 %
 %
 %
 %
 %


%
%
%

	\begin{tikzpicture}[scale=3, auto, ->, >=stealth']
 
		\node[location, initial, fill=loccolor1] at (0,0) (l1) {\styleloc{l1}};
		%
		\node [invariant,below] at (l1.south) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xactT} \leq \styleparam{TOffset}$\\\end{tabular}};
 
		\node[location, fill=loccolor2] at (1, 0) (l2) {\styleloc{l2}};
		%
		\node [invariant,below] at (l2.south) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xactT} \leq \styleparam{TPeriod}$\\\end{tabular}};
 

		\path (l1) edge node[above]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xactT} = \styleparam{TOffset}$\\
		 & $\styleact{actT}$\\
		 & $\styleclock{xactT}:=0$\\
		\end{tabular}} (l2);
 

		\path (l2) edge[loop above] node[below right]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xactT} = \styleparam{TPeriod}$\\
		 & $\styleact{actT}$\\
		 & $\styleclock{xactT}:=0$\\
		\end{tabular}} (l2);
	\end{tikzpicture}
%
%
%


==> figures/schedulerFPS.tex <==
%
 %
 %
 %
 %
 %
 %
 %
 %

		\scalebox{.95}{
	\begin{tikzpicture}[scale=3, auto, ->, >=stealth']
 
		\node[location, initial, fill=loccolor1] at (0,.8) (idle) {\styleloc{idle}};
		%
		\node [invariant,above left,align=center] at (idle.west) {stop(\styleclock{xexecT1},\\ \styleclock{xexecT5}};
 
		\node[location, fill=loccolor2] at (1.5,1.6) (execT1) {\styleloc{execT1}};
		%
		\node [invariant,above] at (execT1.north) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleparam{T1WCET} \geq \styleclock{xexecT1}$\\ & stop(\styleclock{xexecT5})\end{tabular}};
 
		\node[location, fill=loccolor3] at (1.5,.8) (execT1waitT5) {\styleloc{execT1waitT5}};
		%
		\node [invariant,below right] at (execT1waitT5.east) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleparam{T1WCET} \geq \styleclock{xexecT1}$\\ & stop(\styleclock{xexecT5})\end{tabular}};
 
		\node[location, fill=loccolor4] at (1.5,0) (execT5) {\styleloc{execT5}};
		%
		\node [invariant,below] at (execT5.south) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleparam{T5WCET} \geq \styleclock{xexecT5}$\\ & stop(\styleclock{xexecT1})\end{tabular}};
 
		\node[location, fill=loccolor5] at (3.5,.8) (DeadlineMissed) {\styleloc{DeadlineMissed}};
 

		\path (idle) edge[bend angle=20,bend right] node{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{actT1}$\\
		 & $\styleclock{xexecT1}:=0$\\
		\end{tabular}} (execT1);

		\path (idle) edge[bend angle=20,bend left] node[below left]{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{actT5}$\\
		 & $\styleclock{xexecT5}:=0$\\
		\end{tabular}} (execT5);
 

		\path (execT1) edge[bend right] node[above left]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xexecT1} \geq \styleparam{T1BCET}$\\
		 & $\styleact{finT1}$\\
		 & $\styleclock{xactT1}:=0$\\
		\end{tabular}} (idle);

		\path (execT1) edge node{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{actT5}$\\
		\end{tabular}} (execT1waitT5);

		\path (execT1) edge[bend left] node{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xactT1} > \styleparam{T1Period}$\\
		 & $\styleact{DeadlineMiss}$\\
		\end{tabular}} (DeadlineMissed);
 

		\path (execT1waitT5) edge[bend left] node[right]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xexecT1} \geq \styleparam{T1BCET}$\\
		 & $\styleact{finT1}$\\
		 & $\styleclock{xactT1}:=0$\\
		\end{tabular}} (execT5);

		\path (execT1waitT5) edge node{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xactT5} > \styleparam{T5Period} $\\
		& $ \lor \styleclock{xactT1} > \styleparam{T1Period} $\\
		 & $\styleact{DeadlineMiss}$\\
		\end{tabular}} (DeadlineMissed);

%
%
%
%
 

		\path (execT5) edge[bend left] node{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xexecT5} \geq \styleparam{T5BCET}$\\
		 & $\styleact{finT5}$\\
		 & $\styleclock{xactT5}:=0$\\
		\end{tabular}} (idle);

		\path (execT5) edge[bend left] node[right]{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{actT1}$\\
		\end{tabular}} (execT1waitT5);

		\path (execT5) edge[bend right] node[below right]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xactT5} > \styleparam{T5Period}$\\
		 & $\styleact{DeadlineMiss}$\\
		\end{tabular}} (DeadlineMissed);
 
	\end{tikzpicture}
		}
		%


==> figures/sporadic.tex <==
%
 %
 %
 %
 %
 %
 %
 %
 %


%
%
%

	\begin{tikzpicture}[scale=3, auto, ->, >=stealth']
 
		\node[location, initial, fill=loccolor1] at (0,0) (l1) {\styleloc{l1}};
		%
		\node [invariant,below] at (l1.south) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xactT} \leq \styleparam{TOffset}$\\\end{tabular}};
 
		\node[location, fill=loccolor2] at (1,0) (l2) {\styleloc{l2}};
		%
%
 

		\path (l1) edge node[above]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xactT} = \styleparam{TOffset}$\\
		 & $\styleact{actT}$\\
		 & $\styleclock{xactT}:=0$\\
		\end{tabular}} (l2);
 

		\path (l2) edge[loop above] node[below right]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xactT} \geq \styleparam{TIAT}$\\
		 & $\styleact{actT}$\\
		 & $\styleclock{xactT}:=0$\\
		\end{tabular}} (l2);
	\end{tikzpicture}
%
%
%


==> figures/taskchain12.tex <==
%
 %
 %
 %
 %
 %
 %
 %
 %

 
	\begin{tikzpicture}[scale=2, auto, ->, >=stealth']
 
		\node[location, initial, fill=loccolor1] at (0,0) (l1) {\styleloc{l1}};
 
		\node[location, fill=loccolor2] at (1, 0) (l2) {\styleloc{l2}};
 
		\node[location, urgent, fill=loccolor3] at (2, 0) (l3) {\styleloc{U: l3}};
 
		\node[location, fill=loccolor4] at (3, 0) (l4) {\styleloc{l1}};
 

		\path (l1) edge node{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{actT1}$\\
		\end{tabular}} (l2);
 

		\path (l2) edge node{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{finT1}$\\
		\end{tabular}} (l3);
 

		\path (l3) edge node{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{actT2}$\\
		\end{tabular}} (l4);
	\end{tikzpicture}

	

==> figures/taskchain23.tex <==
%
 %
 %
 %
 %
 %
 %
 %
 %

 
	\begin{tikzpicture}[scale=2, auto, ->, >=stealth']
 
		\node[location, initial, fill=loccolor1] at (0,0) (l1) {\styleloc{l1}};
 
		\node[location, fill=loccolor2] at (1, 0) (l2) {\styleloc{l2}};
 
		\node[location, urgent, fill=loccolor3] at (2, 0) (l3) {\styleloc{U: l3}};
 
		\node[location, fill=loccolor4] at (3, 0) (l4) {\styleloc{l1}};
 

		\path (l1) edge node{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{actT2}$\\
		\end{tabular}} (l2);
 

		\path (l2) edge node{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{finT2}$\\
		\end{tabular}} (l3);
 

		\path (l3) edge node{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{actT3}$\\
		\end{tabular}} (l4);
	\end{tikzpicture}

	

==> figures/taskchain34.tex <==
%
 %
 %
 %
 %
 %
 %
 %
 %

 
	\begin{tikzpicture}[scale=2, auto, ->, >=stealth']
 
		\node[location, initial, fill=loccolor1] at (0,0) (l1) {\styleloc{l1}};
 
		\node[location, fill=loccolor2] at (1, 0) (l2) {\styleloc{l2}};
 
		\node[location, urgent, fill=loccolor3] at (2, 0) (l3) {\styleloc{U: l3}};
 
		\node[location, fill=loccolor4] at (3, 0) (l4) {\styleloc{l1}};
 

		\path (l1) edge node{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{actT3}$\\
		\end{tabular}} (l2);
 

		\path (l2) edge node{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{finT3}$\\
		\end{tabular}} (l3);
 

		\path (l3) edge node{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{actT4}$\\
		\end{tabular}} (l4);
	\end{tikzpicture}

	
